When Does Syntax Mediate Neural Language Model Performance? Evidence from Dropout Probes

Recent causal probing literature reveals when language models and syntactic probes use similar representations. Such techniques may yield "false negative" causality results: models may use representations of syntax, but probes may have learned to use redundant encodings of the same syntactic information. We demonstrate that models do encode syntactic information redundantly and introduce a new probe design that guides probes to consider all syntactic information present in embeddings. Using these probes, we find evidence for the use of syntax in models where prior methods did not, allowing us to boost model performance by injecting syntactic information into representations.

==> figures/tikz_diagrams/mask_coord_depth.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={\textwidth},
                ylabel=Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.15,
    title={Mask Coordination},
    height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.001558334212 0.0004
                        0.2	    0.002820127685 0.0006
                        0.1	    0.006517935538 0.0015
                        0.05    0.01139174793 0.0035
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.001936925084 0.0005
                        0.2 	0.004115491562 0.0012
                        0.1 	0.009062597232 0.0032
                        0.05	0.01738531905 0.005
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.00379995288934908 0.0009
                        0.2 	0.007162775397 0.0015
                        0.1 	0.01539232708 0.0032
                        0.05	0.03030501668 0.01
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.004844574719 0.0014
                        0.2 	0.008713379719 0.0025
                        0.1 	0.01571015876 0.0042
                        0.05	0.02318682863 0.008
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.004119538217 0.0023
                        0.2 	0.008117430331 0.0036
                        0.1 	0.01676496882 0.006
                        0.05	0.03274481544 0.0012
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/mask_coord_dist.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={\textwidth},
                ylabel=Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.15,
    title={Mask Coordination},
    height=4.1cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.005355776348 0.001
                        0.2	    0.008609295832 0.0017
                        0.1	    0.0143531141 0.003
                        0.05    0.01941898604 0.0043
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.007779071681 0.002
                        0.2 	0.01351172002 0.0033
                        0.1 	0.02453508592 0.0055
                        0.05	0.0354193886 0.008
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01205728004 0.0026
                        0.2 	0.02102689986 0.0041
                        0.1 	0.03851081876 0.008
                        0.05	0.05610721433 0.011
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.02062124311 0.055
                        0.2 	0.03348774247 0.0089
                        0.1 	0.0636545126 0.017
                        0.05	0.09000149494 0.023
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.02400744036 0.006
                        0.2 	0.04597768435 0.01
                        0.1 	0.08505637582 0.021
                        0.05	0.1036943692 0.027
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/mask_npz_depth.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={\textwidth},
                ylabel=Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.15,
    title={Mask NP/Z},
    height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.0000878144529734836 0.0001
                        0.2	    0.0002138703515 0.00015
                        0.1	    -0.0000272666141206689 0.001
                        0.05    -0.0002120651565 0.0012
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0002894060399 0.00012
                        0.2 	0.0006047156801 0.00043
                        0.1 	0.00103730592 0.001
                        0.05	0.0008370565286 0.0012
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0007431291419 0.0002
                        0.2 	0.001147456664 0.00036
                        0.1 	0.001900966495 0.0007
                        0.05	0.002822667469 0.00017
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.001775046226 0.0003
                        0.2 	0.003408654414 0.0007
                        0.1 	0.005825226745 0.0018
                        0.05	0.007115635918 0.0023
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.002913457114 0.00056
                        0.2 	0.006761499684 0.0018
                        0.1 	0.01498855972 0.007
                        0.05	0.0210912717 0.011
                            };
            % \addlegendentry{0.8}

            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/mask_npz_dist.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={\textwidth},
                ylabel=Mean Causal Effect,
      legend style={fill=none, draw=none},
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.15,
    title={Mask NP/Z},
    height=4.1cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.0005453077785 0.0002
                        0.2	    0.00104487217 0.00035
                        0.1	    0.001978419054 0.0007
                        0.05    0.002836904186 0.001
                            };
            \addlegendentry{$\alpha = 0.0$}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0008247844836 0.0002
                        0.2 	0.00168163396 0.0005
                        0.1 	0.00341501486 0.001
                        0.05	0.00565714048 0.0017
                            };
            \addlegendentry{$\alpha = 0.2$}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.001448084681 0.0004
                        0.2 	0.002921164832 0.008
                        0.1 	0.005768721821 0.0016
                        0.05	0.01087628169 0.0035
                            };
            \addlegendentry{$\alpha = 0.4$}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.003761252568 0.001
                        0.2 	0.007879548252 0.0024
                        0.1 	0.02930383599 0.015
                        0.05	0.05407501653 0.023
                            };
            \addlegendentry{$\alpha = 0.6$}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.005316997071 0.002
                        0.2 	0.01463993204 0.0043
                        0.1 	0.0702198484 0.018
                        0.05	0.1030143393 0.024
                            };
            \addlegendentry{$\alpha = 0.8$}

            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/qa_coord_depth.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

       \begin{tikzpicture}%[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={1.1\textwidth},
                ylabel=Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.15,
    title={QA Coordination},
    height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.01265611355 0.008
                        0.2	    0.01937701014 0.011
                        0.1	    0.02397855954 0.015
                        0.05    0.02641605355 0.021
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01044824606 0.005
                        0.2 	0.0172309392 0.009
                        0.1 	0.02900734169 0.019
                        0.05	0.04028607925 0.026
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01427423123 0.005
                        0.2 	0.02439524751 0.01
                        0.1 	0.04294733276 0.017
                        0.05	0.06745922205 0.030
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01883239322 0.008
                        0.2 	0.03442594473 0.015
                        0.1 	0.05805116958 0.024
                        0.05	0.07859456268 0.04
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.05256431142 0.02
                        0.2 	0.1062422903 0.046
                        0.1 	0.1158602629 0.06
                        0.05	0.1144569436 0.06
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/qa_coord_depth_copied.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

       \begin{tikzpicture}%[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={1.1\textwidth},
                ylabel=Depth Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.15,
    title={QA Coordination},
    height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.01265611355 0.008
                        0.2	    0.01937701014 0.011
                        0.1	    0.02397855954 0.015
                        0.05    0.02641605355 0.021
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01044824606 0.005
                        0.2 	0.0172309392 0.009
                        0.1 	0.02900734169 0.019
                        0.05	0.04028607925 0.026
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01427423123 0.005
                        0.2 	0.02439524751 0.01
                        0.1 	0.04294733276 0.017
                        0.05	0.06745922205 0.030
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01883239322 0.008
                        0.2 	0.03442594473 0.015
                        0.1 	0.05805116958 0.024
                        0.05	0.07859456268 0.04
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.05256431142 0.02
                        0.2 	0.1062422903 0.046
                        0.1 	0.1158602629 0.06
                        0.05	0.1144569436 0.06
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/qa_coord_dist.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={1.1\textwidth},
                ylabel=Dist Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.15,
    % title={QA Model Coordination Causal Effect},
                height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.003611974971 0.002
                        0.2	    0.006599238547 0.002
                        0.1	    0.01110863691 0.008
                        0.05    0.01591903733 0.0012
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.007596768935 0.0005
                        0.2 	0.01248876882 0.0008
                        0.1 	0.02142388239 0.0013
                        0.05	0.03220937201 0.0021
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.01217582975 0.008
                        0.2 	0.02001205767 0.0015
                        0.1 	0.03681765557 0.0034
                        0.05	0.05433945985 0.0042
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0136969058 0.01
                        0.2 	0.02525038489 0.0018
                        0.1 	0.0511779239 0.0043
                        0.05	0.05418066253 0.05
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.02557342348 0.013
                        0.2 	0.05929853081 0.036
                        0.1 	0.06666958426 0.045
                        0.05	0.03285705811 0.062
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/qa_npvp_depth.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\setlength{\fboxsep}{0pt}
\begin{tikzpicture}%[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={1.1\textwidth},
                % ylabel=Mean Causal Effect,
                xlabel=Counterfactual Loss,
                xmin=0.025, xmax=0.325,
                ymin=0.0,ymax=0.03,
                title={QA NP/VP},
                height=4.2cm,
                y tick label style={
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1,
                    /tikz/.cd
                }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.0000265 0.003
                        0.2	    0.000117 0.004
                        0.1	    0.001270581862 0.0036
                        0.05    -0.001304198387 0.006
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.002381785296 0.0015
                        0.2 	0.003857980802 0.0035
                        0.1 	0.003301662321 0.0041
                        0.05	0.003098405509 0.0052
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.003246968361 0.0022
                        0.2 	0.005209454227 0.0041
                        0.1 	0.009740326548 0.0041
                        0.05	0.009013782971 0.0067
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.003803104352 0.002
                        0.2 	0.005530027001 0.0027
                        0.1 	0.007910278166 0.0048
                        0.05	0.0155586551 0.016
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.006471410104 0.0032
                        0.2 	0.007791887106 0.006
                        0.1 	0.01082431568 0.012
                        0.05	0.008652800408 0.017
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/qa_npvp_dist.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\setlength{\fboxsep}{0pt}
        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={1.1\textwidth},
                % ylabel=Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.03,
    % title={QA Model NP/VP Causal Effect},
                height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.0004235868744 0.0005
                        0.2	    0.0005816616051 0.0012
                        0.1	    0.0003914012215 0.0016
                        0.05    -0.000108033719 0.0021
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0009391645244 0.0001
                        0.2 	0.002066930641 0.00016
                        0.1 	0.003712925127 0.0023
                        0.05	0.005042009836 0.0034
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0008174671637 0.0013
                        0.2 	0.001776454711 0.0016
                        0.1 	0.002466292207 0.0024
                        0.05	0.002361193803 0.004
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.001334184357 0.0017
                        0.2 	0.002384578928 0.0026
                        0.1 	0.001026776904 0.0032
                        0.05	-0.0002235446297 0.006
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0007731357388 0.002
                        0.2 	0.001356856507 0.0032
                        0.1 	0.001215714298 0.006
                        0.05	-0.001427125468 0.010
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/qa_rc_depth.tex <==
\documentclass[border=0mm]{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\setlength{\fboxsep}{0pt}
\begin{tikzpicture}
    % \clip[use as bounding box] (0,0) rectangle (3cm,4.2cm);
            \begin{axis}[legend pos=north east,  width={1.1\textwidth},
                % ylabel=Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.03,
  legend style={fill=none, draw=none},
    title={QA RC},
    height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.00195896504044934 0.002
                        0.2	    0.00136845115389283 0.0041
                        0.1	    0.00246853145 0.005
                        0.05    0.00462828101 0.0045
                            };
            \addlegendentry{$\alpha = 0.0$}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.00273631844 0.0014
                        0.2 	0.005081653449 0.024
                        0.1 	0.009767199241 0.006
                        0.05	0.02033693833 0.012
                            };
            \addlegendentry{$\alpha = 0.2$}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.004269707507 0.0015
                        0.2 	0.005906973067 0.0017
                        0.1 	0.009021856833 0.0042
                        0.05	0.01301507834 0.0067
                            };
            \addlegendentry{$\alpha = 0.4$}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.006018282478 0.0021
                        0.2 	0.008894344524 0.0032
                        0.1 	0.01420982435 0.0045
                        0.05	0.02173661235 0.0087
                            };
            \addlegendentry{$\alpha = 0.6$}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.00892025719 0.004
                        0.2 	0.01545149128 0.006
                        0.1 	0.01992125268 0.011
                        0.05	0.02107257947 0.009
                            };
            \addlegendentry{$\alpha = 0.8$}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz_diagrams/qa_rc_dist.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\setlength{\fboxsep}{0pt}
\begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=north east,  width={1.1\textwidth},
                % ylabel=Mean Causal Effect,
    xlabel=Counterfactual Loss,
    xmin=0.025, xmax=0.325,
    ymin=0.0,ymax=0.03,
  legend style={fill=none, draw=none},
    % title={QA Model RC Causal Effect},
                height=4.2cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }]
            \addplot [black!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3	    0.000381131093 0.001
                        0.2	    0.0009474364662 0.002
                        0.1	    0.00277550603 0.0003
                        0.05    0.00307942681 0.00042
                            };
            % \addlegendentry{0.0}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.0009923713928 0.002
                        0.2 	0.002045414032 0.0031
                        0.1 	0.003102062694 0.0006
                        0.05	0.004345328026 0.0007
                            };
            % \addlegendentry{0.2}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.002710274976 0.0003
                        0.2 	0.005305175561 0.005
                        0.1 	0.007528469463 0.007
                        0.05	0.01056693335 0.0012
                            };
            % \addlegendentry{0.4}
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.006558840305 0.005
                        0.2 	0.008510509678 0.008
                        0.1 	0.01312092671 0.016
                        0.05	0.02196327241 0.021
                            };
            % \addlegendentry{0.6}
            \addplot [mark=asterisk, red!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.3 	0.003268094458 0.01
                        0.2 	0.0128650812 0.018
                        0.1 	0.004868534351 0.020
                        0.05	0.01359376148 0.03
                            };
            % \addlegendentry{0.8}
            \end{axis} 
        \end{tikzpicture}
\end{document}
